Sums of three squareful numbers

We investigate the frequency of positive squareful numbers x,y,z for which x+y=z.

==> plot1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1535,826)(135,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0}}
\put(1465.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,262){\makebox(0,0)[r]{ 0.2}}
\put(1465.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,393){\makebox(0,0)[r]{ 0.4}}
\put(1465.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,524){\makebox(0,0)[r]{ 0.6}}
\put(1465.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,655.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,655){\makebox(0,0)[r]{ 0.8}}
\put(1465.0,655.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,786){\makebox(0,0)[r]{ 1}}
\put(1465.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 10}}
\put(211.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(393.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(393,90){\makebox(0,0){ 15}}
\put(393.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(575.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(575,90){\makebox(0,0){ 20}}
\put(575.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(757.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(757,90){\makebox(0,0){ 25}}
\put(757.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(939.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(939,90){\makebox(0,0){ 30}}
\put(939.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1121.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1121,90){\makebox(0,0){ 35}}
\put(1121.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1303.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1303,90){\makebox(0,0){ 40}}
\put(1303.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1485.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1485,90){\makebox(0,0){ 45}}
\put(1485.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{157.789pt}}
\put(211.0,131.0){\rule[-0.200pt]{306.907pt}{0.400pt}}
\put(1485.0,131.0){\rule[-0.200pt]{0.400pt}{157.789pt}}
\put(211.0,786.0){\rule[-0.200pt]{306.907pt}{0.400pt}}
%\put(70,458){\makebox(0,0){$\frac{N(B)}{c\cdot\sqrt B}$}}
%\put(848,29){\makebox(0,0){$\log_2(B)$}}
%\put(1025,746){\makebox(0,0)[r]{Limit behavior of $N(B)$}}
%\put(1345.0,746.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
%\put(211,421){\usebox{\plotpoint}}
\put(211,419.67){\rule{0.241pt}{0.400pt}}
\multiput(211.00,420.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(211.67,416){\rule{0.400pt}{0.482pt}}
\multiput(211.17,417.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(212.67,414){\rule{0.400pt}{0.482pt}}
\multiput(212.17,415.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(213.67,414){\rule{0.400pt}{6.504pt}}
\multiput(213.17,414.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(212.0,418.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(214.67,437){\rule{0.400pt}{0.482pt}}
\multiput(214.17,438.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(215.67,435){\rule{0.400pt}{0.482pt}}
\multiput(215.17,436.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(216.67,433){\rule{0.400pt}{0.482pt}}
\multiput(216.17,434.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(215.0,439.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(217.67,429){\rule{0.400pt}{0.482pt}}
\multiput(217.17,430.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(218.67,426){\rule{0.400pt}{0.723pt}}
\multiput(218.17,427.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(218.0,431.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(219.67,436){\rule{0.400pt}{0.482pt}}
\multiput(219.17,437.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(220.67,434){\rule{0.400pt}{0.482pt}}
\multiput(220.17,435.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(221.67,432){\rule{0.400pt}{0.482pt}}
\multiput(221.17,433.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(220.0,426.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(222.67,428){\rule{0.400pt}{0.482pt}}
\multiput(222.17,429.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(223.67,428){\rule{0.400pt}{2.650pt}}
\multiput(223.17,428.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(224.67,437){\rule{0.400pt}{0.482pt}}
\multiput(224.17,438.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(223.0,430.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(225.67,446){\rule{0.400pt}{0.482pt}}
\multiput(225.17,447.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(226.67,444){\rule{0.400pt}{0.482pt}}
\multiput(226.17,445.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(226.0,437.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(227.67,442){\rule{0.400pt}{2.409pt}}
\multiput(227.17,442.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(228.67,450){\rule{0.400pt}{0.482pt}}
\multiput(228.17,451.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(229.67,448){\rule{0.400pt}{0.482pt}}
\multiput(229.17,449.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(228.0,442.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(230.67,444){\rule{0.400pt}{0.482pt}}
\multiput(230.17,445.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(231.67,441){\rule{0.400pt}{0.723pt}}
\multiput(231.17,442.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(232.67,439){\rule{0.400pt}{0.482pt}}
\multiput(232.17,440.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(231.0,446.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(233.67,435){\rule{0.400pt}{0.482pt}}
\multiput(233.17,436.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(234.67,433){\rule{0.400pt}{0.482pt}}
\multiput(234.17,434.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(234.0,437.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(235.67,431){\rule{0.400pt}{5.300pt}}
\multiput(235.17,431.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(236.67,450){\rule{0.400pt}{0.723pt}}
\multiput(236.17,451.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(237.67,448){\rule{0.400pt}{0.482pt}}
\multiput(237.17,449.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(236.0,431.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(238.67,444){\rule{0.400pt}{0.482pt}}
\multiput(238.17,445.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(239.67,442){\rule{0.400pt}{0.482pt}}
\multiput(239.17,443.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(240.67,440){\rule{0.400pt}{0.482pt}}
\multiput(240.17,441.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(239.0,446.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(241.67,458){\rule{0.400pt}{0.482pt}}
\multiput(241.17,459.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(242.67,456){\rule{0.400pt}{0.482pt}}
\multiput(242.17,457.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(242.0,440.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(243.67,451){\rule{0.400pt}{0.482pt}}
\multiput(243.17,452.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(244.67,449){\rule{0.400pt}{0.482pt}}
\multiput(244.17,450.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(245.67,447){\rule{0.400pt}{0.482pt}}
\multiput(245.17,448.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(244.0,453.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(246.67,442){\rule{0.400pt}{0.723pt}}
\multiput(246.17,443.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(247.67,440){\rule{0.400pt}{0.482pt}}
\multiput(247.17,441.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(248.67,438){\rule{0.400pt}{0.482pt}}
\multiput(248.17,439.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(247.0,445.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(249.67,434){\rule{0.400pt}{0.482pt}}
\multiput(249.17,435.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(250.67,434){\rule{0.400pt}{4.577pt}}
\multiput(250.17,434.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(250.0,436.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(251.67,448){\rule{0.400pt}{0.482pt}}
\multiput(251.17,449.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(252.67,448){\rule{0.400pt}{1.927pt}}
\multiput(252.17,448.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(253.67,454){\rule{0.400pt}{0.482pt}}
\multiput(253.17,455.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(252.0,450.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(254.67,449){\rule{0.400pt}{0.723pt}}
\multiput(254.17,450.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(255.67,447){\rule{0.400pt}{0.482pt}}
\multiput(255.17,448.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(256.67,445){\rule{0.400pt}{0.482pt}}
\multiput(256.17,446.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(255.0,452.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(257.67,441){\rule{0.400pt}{0.482pt}}
\multiput(257.17,442.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(258.67,439){\rule{0.400pt}{0.482pt}}
\multiput(258.17,440.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(259.67,439){\rule{0.400pt}{3.854pt}}
\multiput(259.17,439.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(258.0,443.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(260.67,453){\rule{0.400pt}{1.686pt}}
\multiput(260.17,453.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(261.67,458){\rule{0.400pt}{0.482pt}}
\multiput(261.17,459.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(261.0,453.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(262.67,456){\rule{0.400pt}{1.686pt}}
\multiput(262.17,456.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(263.67,461){\rule{0.400pt}{0.482pt}}
\multiput(263.17,462.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(264.67,458){\rule{0.400pt}{0.723pt}}
\multiput(264.17,459.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(263.0,456.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(265.67,454){\rule{0.400pt}{0.482pt}}
\multiput(265.17,455.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(266.67,452){\rule{0.400pt}{0.482pt}}
\multiput(266.17,453.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(267.67,452){\rule{0.400pt}{1.445pt}}
\multiput(267.17,452.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(266.0,456.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(268.67,456){\rule{0.400pt}{1.445pt}}
\multiput(268.17,456.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(269.67,460){\rule{0.400pt}{0.482pt}}
\multiput(269.17,461.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(269.0,456.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(270.67,458){\rule{0.400pt}{3.614pt}}
\multiput(270.17,458.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(271.67,470){\rule{0.400pt}{0.723pt}}
\multiput(271.17,471.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(272.67,468){\rule{0.400pt}{0.482pt}}
\multiput(272.17,469.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(271.0,458.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(273.67,463){\rule{0.400pt}{0.723pt}}
\multiput(273.17,464.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(274.67,463){\rule{0.400pt}{3.614pt}}
\multiput(274.17,463.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(275.67,478){\rule{0.400pt}{1.204pt}}
\multiput(275.17,478.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(274.0,466.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(276.67,478){\rule{0.400pt}{0.723pt}}
\multiput(276.17,479.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(277.67,476){\rule{0.400pt}{0.482pt}}
\multiput(277.17,477.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(277.0,481.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(278.67,479){\rule{0.400pt}{0.723pt}}
\multiput(278.17,480.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(279.67,477){\rule{0.400pt}{0.482pt}}
\multiput(279.17,478.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(280.67,474){\rule{0.400pt}{0.723pt}}
\multiput(280.17,475.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(279.0,476.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(281.67,477){\rule{0.400pt}{0.723pt}}
\multiput(281.17,478.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(282.67,475){\rule{0.400pt}{0.482pt}}
\multiput(282.17,476.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(283.67,473){\rule{0.400pt}{0.482pt}}
\multiput(283.17,474.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(282.0,474.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(284.67,470){\rule{0.400pt}{3.132pt}}
\multiput(284.17,470.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(285.67,480){\rule{0.400pt}{0.723pt}}
\multiput(285.17,481.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(285.0,470.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(286.67,476){\rule{0.400pt}{0.482pt}}
\multiput(286.17,477.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(287.67,476){\rule{0.400pt}{2.891pt}}
\multiput(287.17,476.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(288.67,485){\rule{0.400pt}{0.723pt}}
\multiput(288.17,486.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(287.0,478.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(289.67,481){\rule{0.400pt}{0.482pt}}
\multiput(289.17,482.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(290.67,478){\rule{0.400pt}{0.723pt}}
\multiput(290.17,479.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(291.67,476){\rule{0.400pt}{0.482pt}}
\multiput(291.17,477.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(290.0,483.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(292.67,473){\rule{0.400pt}{2.891pt}}
\multiput(292.17,473.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(293.67,485){\rule{0.400pt}{0.964pt}}
\multiput(293.17,485.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(293.0,473.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(294.67,484){\rule{0.400pt}{0.723pt}}
\multiput(294.17,485.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(295.67,482){\rule{0.400pt}{0.482pt}}
\multiput(295.17,483.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(296.67,482){\rule{0.400pt}{2.650pt}}
\multiput(296.17,482.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(295.0,487.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(297.67,490){\rule{0.400pt}{1.204pt}}
\multiput(297.17,490.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(298.67,492){\rule{0.400pt}{0.723pt}}
\multiput(298.17,493.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(299.67,490){\rule{0.400pt}{0.482pt}}
\multiput(299.17,491.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(298.0,490.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(300.67,487){\rule{0.400pt}{0.964pt}}
\multiput(300.17,487.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(301.67,489){\rule{0.400pt}{0.482pt}}
\multiput(301.17,490.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(301.0,487.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(302.67,490){\rule{0.400pt}{0.482pt}}
\multiput(302.17,491.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(303.67,487){\rule{0.400pt}{0.723pt}}
\multiput(303.17,488.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(304.67,485){\rule{0.400pt}{0.482pt}}
\multiput(304.17,486.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(303.0,489.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(305.67,486){\rule{0.400pt}{0.723pt}}
\multiput(305.17,487.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(306.67,484){\rule{0.400pt}{0.482pt}}
\multiput(306.17,485.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(307.67,484){\rule{0.400pt}{0.723pt}}
\multiput(307.17,484.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(306.0,485.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(308.67,482){\rule{0.400pt}{0.723pt}}
\multiput(308.17,483.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(309.67,480){\rule{0.400pt}{0.482pt}}
\multiput(309.17,481.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(309.0,485.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(310.67,487){\rule{0.400pt}{0.482pt}}
\multiput(310.17,488.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(311.67,484){\rule{0.400pt}{0.723pt}}
\multiput(311.17,485.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(312.67,484){\rule{0.400pt}{2.168pt}}
\multiput(312.17,484.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(311.0,480.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(313.67,488){\rule{0.400pt}{0.723pt}}
\multiput(313.17,489.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(314.67,486){\rule{0.400pt}{0.482pt}}
\multiput(314.17,487.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(315.67,486){\rule{0.400pt}{0.723pt}}
\multiput(315.17,486.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(314.0,491.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(316.67,490){\rule{0.400pt}{0.482pt}}
\multiput(316.17,491.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(317.67,490){\rule{0.400pt}{1.927pt}}
\multiput(317.17,490.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(317.0,489.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(318.67,499){\rule{0.400pt}{0.482pt}}
\multiput(318.17,500.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(319.67,499){\rule{0.400pt}{0.482pt}}
\multiput(319.17,499.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(320.67,499){\rule{0.400pt}{0.482pt}}
\multiput(320.17,500.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(319.0,498.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(321.67,494){\rule{0.400pt}{0.482pt}}
\multiput(321.17,495.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(322.67,491){\rule{0.400pt}{0.723pt}}
\multiput(322.17,492.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(323.67,489){\rule{0.400pt}{0.482pt}}
\multiput(323.17,490.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(322.0,496.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(324.67,484){\rule{0.400pt}{0.482pt}}
\multiput(324.17,485.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(325.67,481){\rule{0.400pt}{0.723pt}}
\multiput(325.17,482.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(325.0,486.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(326.67,487){\rule{0.400pt}{0.482pt}}
\multiput(326.17,488.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(327.67,487){\rule{0.400pt}{0.482pt}}
\multiput(327.17,487.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(328.67,489){\rule{0.400pt}{1.927pt}}
\multiput(328.17,489.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(327.0,481.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(329.67,494){\rule{0.400pt}{0.482pt}}
\multiput(329.17,494.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(330.67,496){\rule{0.400pt}{0.723pt}}
\multiput(330.17,496.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(331.67,496){\rule{0.400pt}{0.723pt}}
\multiput(331.17,497.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(330.0,494.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(332.67,494){\rule{0.400pt}{1.686pt}}
\multiput(332.17,494.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(333.67,498){\rule{0.400pt}{0.723pt}}
\multiput(333.17,499.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(333.0,494.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(334.67,498){\rule{0.400pt}{0.482pt}}
\multiput(334.17,499.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(335.67,495){\rule{0.400pt}{0.723pt}}
\multiput(335.17,496.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(336.67,493){\rule{0.400pt}{0.482pt}}
\multiput(336.17,494.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(335.0,498.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(337.67,497){\rule{0.400pt}{0.482pt}}
\multiput(337.17,498.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(338.67,497){\rule{0.400pt}{1.445pt}}
\multiput(338.17,497.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(339.67,501){\rule{0.400pt}{0.482pt}}
\multiput(339.17,502.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(338.0,493.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(340.67,500){\rule{0.400pt}{0.482pt}}
\multiput(340.17,501.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(341.67,497){\rule{0.400pt}{0.723pt}}
\multiput(341.17,498.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(341.0,501.0){\usebox{\plotpoint}}
\put(342.67,495){\rule{0.400pt}{1.445pt}}
\multiput(342.17,495.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(343.67,498){\rule{0.400pt}{0.723pt}}
\multiput(343.17,499.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(344.67,496){\rule{0.400pt}{0.482pt}}
\multiput(344.17,497.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(343.0,495.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(345.67,491){\rule{0.400pt}{0.482pt}}
\multiput(345.17,492.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(346.67,488){\rule{0.400pt}{0.723pt}}
\multiput(346.17,489.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(347.67,486){\rule{0.400pt}{0.482pt}}
\multiput(347.17,487.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(346.0,493.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(348.67,481){\rule{0.400pt}{0.482pt}}
\multiput(348.17,482.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(349.67,481){\rule{0.400pt}{0.482pt}}
\multiput(349.17,481.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(350.67,480){\rule{0.400pt}{0.723pt}}
\multiput(350.17,481.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(349.0,483.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(351.67,482){\rule{0.400pt}{2.168pt}}
\multiput(351.17,482.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(352.67,489){\rule{0.400pt}{0.482pt}}
\multiput(352.17,490.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(352.0,480.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(353.67,491){\rule{0.400pt}{0.723pt}}
\multiput(353.17,492.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(354.67,491){\rule{0.400pt}{1.445pt}}
\multiput(354.17,491.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(355.67,494){\rule{0.400pt}{0.723pt}}
\multiput(355.17,495.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(354.0,489.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(356.67,492){\rule{0.400pt}{1.927pt}}
\multiput(356.17,492.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(357.67,500){\rule{0.400pt}{0.482pt}}
\multiput(357.17,500.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(359,501.67){\rule{0.241pt}{0.400pt}}
\multiput(359.00,501.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(357.0,492.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(359.67,504){\rule{0.400pt}{1.204pt}}
\multiput(359.17,504.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(361,508.67){\rule{0.241pt}{0.400pt}}
\multiput(361.00,508.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(360.0,503.0){\usebox{\plotpoint}}
\put(361.67,504){\rule{0.400pt}{0.723pt}}
\multiput(361.17,505.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(362.67,504){\rule{0.400pt}{1.204pt}}
\multiput(362.17,504.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(363.67,506){\rule{0.400pt}{0.723pt}}
\multiput(363.17,507.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(362.0,507.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(364.67,505){\rule{0.400pt}{0.482pt}}
\multiput(364.17,506.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(365.67,505){\rule{0.400pt}{0.964pt}}
\multiput(365.17,505.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(366.67,506){\rule{0.400pt}{0.723pt}}
\multiput(366.17,507.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(365.0,506.0){\usebox{\plotpoint}}
\put(367.67,505){\rule{0.400pt}{0.482pt}}
\multiput(367.17,506.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(368.67,505){\rule{0.400pt}{0.964pt}}
\multiput(368.17,505.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(368.0,506.0){\usebox{\plotpoint}}
\put(370.0,509.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(370.67,518){\rule{0.400pt}{0.482pt}}
\multiput(370.17,519.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(370.0,520.0){\usebox{\plotpoint}}
\put(372.0,518.0){\usebox{\plotpoint}}
\put(372.67,513){\rule{0.400pt}{0.723pt}}
\multiput(372.17,514.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(373.67,510){\rule{0.400pt}{0.723pt}}
\multiput(373.17,511.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(374.67,510){\rule{0.400pt}{0.964pt}}
\multiput(374.17,510.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(373.0,516.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(376,510.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,510.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376.0,511.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(377.0,512.0){\usebox{\plotpoint}}
\put(378.0,512.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(378.67,517){\rule{0.400pt}{0.482pt}}
\multiput(378.17,518.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(379.67,514){\rule{0.400pt}{0.723pt}}
\multiput(379.17,515.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(378.0,519.0){\usebox{\plotpoint}}
\put(381.0,514.0){\usebox{\plotpoint}}
\put(382.67,513){\rule{0.400pt}{0.482pt}}
\multiput(382.17,514.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(381.0,515.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(384.0,510.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(384.67,508){\rule{0.400pt}{0.482pt}}
\multiput(384.17,509.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(384.0,510.0){\usebox{\plotpoint}}
\put(385.67,511){\rule{0.400pt}{0.723pt}}
\multiput(385.17,511.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(386.0,508.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(387.67,514){\rule{0.400pt}{0.723pt}}
\multiput(387.17,514.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(387.0,514.0){\usebox{\plotpoint}}
\put(388.67,514){\rule{0.400pt}{0.723pt}}
\multiput(388.17,514.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(389.67,517){\rule{0.400pt}{0.723pt}}
\multiput(389.17,517.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(390.67,517){\rule{0.400pt}{0.723pt}}
\multiput(390.17,518.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(389.0,514.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(391.67,523){\rule{0.400pt}{0.723pt}}
\multiput(391.17,523.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(392.0,517.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(393.0,526.0){\usebox{\plotpoint}}
\put(393.67,523){\rule{0.400pt}{0.482pt}}
\multiput(393.17,523.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(394.67,525){\rule{0.400pt}{1.445pt}}
\multiput(394.17,525.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(395.67,531){\rule{0.400pt}{0.482pt}}
\multiput(395.17,531.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(394.0,523.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(396.67,530){\rule{0.400pt}{1.204pt}}
\multiput(396.17,530.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(397.67,535){\rule{0.400pt}{0.723pt}}
\multiput(397.17,535.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(398.67,535){\rule{0.400pt}{0.723pt}}
\multiput(398.17,536.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(397.0,530.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(399.67,537){\rule{0.400pt}{0.723pt}}
\multiput(399.17,538.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(400.67,534){\rule{0.400pt}{0.723pt}}
\multiput(400.17,535.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(400.0,535.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(401.67,536){\rule{0.400pt}{0.723pt}}
\multiput(401.17,537.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(402.67,533){\rule{0.400pt}{0.723pt}}
\multiput(402.17,534.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(403.67,533){\rule{0.400pt}{0.482pt}}
\multiput(403.17,533.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(402.0,534.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(405,535){\usebox{\plotpoint}}
\put(404.67,535){\rule{0.400pt}{0.482pt}}
\multiput(404.17,535.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(406,535.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,536.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406.67,536){\rule{0.400pt}{0.964pt}}
\multiput(406.17,536.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(407.67,542){\rule{0.400pt}{0.482pt}}
\multiput(407.17,542.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(408.67,544){\rule{0.400pt}{0.482pt}}
\multiput(408.17,544.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(408.0,540.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(409.67,542){\rule{0.400pt}{0.723pt}}
\multiput(409.17,543.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(410.67,540){\rule{0.400pt}{0.482pt}}
\multiput(410.17,541.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(412,538.67){\rule{0.241pt}{0.400pt}}
\multiput(412.00,539.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410.0,545.0){\usebox{\plotpoint}}
\put(413,542.67){\rule{0.241pt}{0.400pt}}
\multiput(413.00,542.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413.67,542){\rule{0.400pt}{0.482pt}}
\multiput(413.17,543.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(414.67,542){\rule{0.400pt}{0.723pt}}
\multiput(414.17,542.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(413.0,539.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(415.67,547){\rule{0.400pt}{0.723pt}}
\multiput(415.17,547.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(416.67,550){\rule{0.400pt}{0.964pt}}
\multiput(416.17,550.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(416.0,545.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(418,550.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,550.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418.67,552){\rule{0.400pt}{0.964pt}}
\multiput(418.17,552.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(419.67,556){\rule{0.400pt}{0.723pt}}
\multiput(419.17,556.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(418.0,551.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(420.67,553){\rule{0.400pt}{0.723pt}}
\multiput(420.17,554.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(421.67,550){\rule{0.400pt}{0.723pt}}
\multiput(421.17,551.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(422.67,550){\rule{0.400pt}{0.723pt}}
\multiput(422.17,550.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(421.0,556.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(424,553.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,553.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425,553.67){\rule{0.241pt}{0.400pt}}
\multiput(425.00,554.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424.0,553.0){\usebox{\plotpoint}}
\put(426,550.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,550.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426.67,552){\rule{0.400pt}{1.204pt}}
\multiput(426.17,552.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(428,555.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,556.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426.0,551.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(429,554.67){\rule{0.241pt}{0.400pt}}
\multiput(429.00,554.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.67,556){\rule{0.400pt}{0.723pt}}
\multiput(429.17,556.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(430.67,556){\rule{0.400pt}{0.723pt}}
\multiput(430.17,557.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(429.0,555.0){\usebox{\plotpoint}}
\put(431.67,559){\rule{0.400pt}{0.964pt}}
\multiput(431.17,559.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(433,562.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,562.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432.0,556.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(434,564){\usebox{\plotpoint}}
\put(433.67,564){\rule{0.400pt}{0.723pt}}
\multiput(433.17,564.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(434.67,564){\rule{0.400pt}{0.723pt}}
\multiput(434.17,565.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(435.67,561){\rule{0.400pt}{0.723pt}}
\multiput(435.17,562.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(436.67,560){\rule{0.400pt}{0.964pt}}
\multiput(436.17,560.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(437.67,562){\rule{0.400pt}{0.482pt}}
\multiput(437.17,563.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(438.67,562){\rule{0.400pt}{0.723pt}}
\multiput(438.17,562.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(437.0,560.0){\usebox{\plotpoint}}
\put(439.67,565){\rule{0.400pt}{0.723pt}}
\multiput(439.17,566.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(441,563.67){\rule{0.241pt}{0.400pt}}
\multiput(441.00,564.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(442,563.67){\rule{0.241pt}{0.400pt}}
\multiput(442.00,563.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440.0,565.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(443,565){\usebox{\plotpoint}}
\put(442.67,565){\rule{0.400pt}{0.964pt}}
\multiput(442.17,565.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(443.67,566){\rule{0.400pt}{0.723pt}}
\multiput(443.17,567.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(445,566){\usebox{\plotpoint}}
\put(444.67,564){\rule{0.400pt}{0.482pt}}
\multiput(444.17,565.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(446,562.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,563.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446.67,560){\rule{0.400pt}{0.723pt}}
\multiput(446.17,561.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(447.67,562){\rule{0.400pt}{0.482pt}}
\multiput(447.17,562.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(448.67,561){\rule{0.400pt}{0.723pt}}
\multiput(448.17,562.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(449.67,559){\rule{0.400pt}{0.482pt}}
\multiput(449.17,560.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(448.0,560.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(451,559){\usebox{\plotpoint}}
\put(451,558.67){\rule{0.241pt}{0.400pt}}
\multiput(451.00,558.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451.67,557){\rule{0.400pt}{0.723pt}}
\multiput(451.17,558.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(453.0,557.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(453.67,561){\rule{0.400pt}{1.204pt}}
\multiput(453.17,561.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(453.0,561.0){\usebox{\plotpoint}}
\put(455.0,566.0){\usebox{\plotpoint}}
\put(456.0,563.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(458,562.67){\rule{0.241pt}{0.400pt}}
\multiput(458.00,562.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(459.0,564.0){\usebox{\plotpoint}}
\put(459.0,565.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(460.67,566){\rule{0.400pt}{0.482pt}}
\multiput(460.17,567.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(461.67,566){\rule{0.400pt}{0.964pt}}
\multiput(461.17,566.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(463,569.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,569.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461.0,565.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(464.0,568.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(464.67,568){\rule{0.400pt}{0.482pt}}
\multiput(464.17,568.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(464.0,568.0){\usebox{\plotpoint}}
\put(466.0,570.0){\usebox{\plotpoint}}
\put(467.0,570.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(468,570.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,571.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467.0,572.0){\usebox{\plotpoint}}
\put(469.0,570.0){\usebox{\plotpoint}}
\put(470,569.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,569.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469.0,570.0){\usebox{\plotpoint}}
\put(471.0,571.0){\usebox{\plotpoint}}
\put(471.67,569){\rule{0.400pt}{0.482pt}}
\multiput(471.17,569.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(472.0,569.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(473.0,571.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(474.67,568){\rule{0.400pt}{0.482pt}}
\multiput(474.17,568.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(476,568.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,569.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,568.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(477,564.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,565.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478,563.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,564.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.67,564){\rule{0.400pt}{0.723pt}}
\multiput(478.17,564.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(477.0,566.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(480,567.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,568.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480.67,568){\rule{0.400pt}{0.723pt}}
\multiput(480.17,568.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(481.67,569){\rule{0.400pt}{0.482pt}}
\multiput(481.17,570.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(480.0,567.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(483,571.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,572.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484,571.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,571.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483.0,569.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(484.67,572){\rule{0.400pt}{0.482pt}}
\multiput(484.17,573.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(485.67,570){\rule{0.400pt}{0.482pt}}
\multiput(485.17,571.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(486.67,570){\rule{0.400pt}{0.482pt}}
\multiput(486.17,570.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(485.0,573.0){\usebox{\plotpoint}}
\put(487.67,569){\rule{0.400pt}{0.964pt}}
\multiput(487.17,569.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(488.0,569.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(490,572.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,572.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489.0,573.0){\usebox{\plotpoint}}
\put(490.67,574){\rule{0.400pt}{0.482pt}}
\multiput(490.17,575.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(492,572.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,573.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491.0,574.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(493,572.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,573.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494,571.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,572.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493.0,573.0){\usebox{\plotpoint}}
\put(495.0,572.0){\usebox{\plotpoint}}
\put(495.67,574){\rule{0.400pt}{0.723pt}}
\multiput(495.17,574.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(497,576.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,576.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498,577.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,577.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496.0,572.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(498.67,576){\rule{0.400pt}{0.482pt}}
\multiput(498.17,576.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(499.67,575){\rule{0.400pt}{0.723pt}}
\multiput(499.17,576.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(499.0,576.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(500.67,576){\rule{0.400pt}{0.723pt}}
\multiput(500.17,576.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(501.0,575.0){\usebox{\plotpoint}}
\put(503,578.67){\rule{0.241pt}{0.400pt}}
\multiput(503.00,578.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(502.0,579.0){\usebox{\plotpoint}}
\put(504,577.67){\rule{0.241pt}{0.400pt}}
\multiput(504.00,577.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504.67,577){\rule{0.400pt}{0.482pt}}
\multiput(504.17,578.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(504.0,578.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(506.0,577.0){\usebox{\plotpoint}}
\put(507.0,577.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(509,577.67){\rule{0.241pt}{0.400pt}}
\multiput(509.00,578.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509.67,576){\rule{0.400pt}{0.482pt}}
\multiput(509.17,577.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(511,574.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,575.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(507.0,579.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(511.67,576){\rule{0.400pt}{0.482pt}}
\multiput(511.17,577.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(513,575.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,575.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512.0,575.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(514.0,577.0){\usebox{\plotpoint}}
\put(515.0,577.0){\usebox{\plotpoint}}
\put(516,577.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,577.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515.0,578.0){\usebox{\plotpoint}}
\put(516.67,576){\rule{0.400pt}{0.482pt}}
\multiput(516.17,576.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(518,576.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,577.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(518.67,577){\rule{0.400pt}{0.723pt}}
\multiput(518.17,577.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(517.0,576.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(520,580){\usebox{\plotpoint}}
\put(519.67,580){\rule{0.400pt}{0.482pt}}
\multiput(519.17,580.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(521,580.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,581.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522,579.67){\rule{0.241pt}{0.400pt}}
\multiput(522.00,580.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522.67,581){\rule{0.400pt}{0.723pt}}
\multiput(522.17,581.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(524,583.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,583.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(523.0,580.0){\usebox{\plotpoint}}
\put(525,585.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,585.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525.67,585){\rule{0.400pt}{0.482pt}}
\multiput(525.17,586.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(527,583.67){\rule{0.241pt}{0.400pt}}
\multiput(527.00,584.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525.0,585.0){\usebox{\plotpoint}}
\put(528,583.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,584.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528.67,582){\rule{0.400pt}{0.482pt}}
\multiput(528.17,583.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(530,580.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,581.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528.0,584.0){\usebox{\plotpoint}}
\put(531,581){\usebox{\plotpoint}}
\put(531,580.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,580.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531.67,582){\rule{0.400pt}{1.204pt}}
\multiput(531.17,582.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(533,585.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,586.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533.67,587){\rule{0.400pt}{0.723pt}}
\multiput(533.17,587.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(534.67,590){\rule{0.400pt}{0.482pt}}
\multiput(534.17,590.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(534.0,586.0){\usebox{\plotpoint}}
\put(536,592){\usebox{\plotpoint}}
\put(535.67,590){\rule{0.400pt}{0.482pt}}
\multiput(535.17,591.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(536.67,588){\rule{0.400pt}{0.482pt}}
\multiput(536.17,589.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(538.0,588.0){\usebox{\plotpoint}}
\put(539,588.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,588.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539.0,588.0){\usebox{\plotpoint}}
\put(541,588.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,589.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540.0,590.0){\usebox{\plotpoint}}
\put(542.0,589.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(543,590.67){\rule{0.241pt}{0.400pt}}
\multiput(543.00,590.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542.0,591.0){\usebox{\plotpoint}}
\put(543.67,589){\rule{0.400pt}{0.482pt}}
\multiput(543.17,590.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(544.67,589){\rule{0.400pt}{1.204pt}}
\multiput(544.17,589.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(546,593.67){\rule{0.241pt}{0.400pt}}
\multiput(546.00,593.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544.0,591.0){\usebox{\plotpoint}}
\put(547,595){\usebox{\plotpoint}}
\put(547,594.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,594.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(547.67,596){\rule{0.400pt}{0.964pt}}
\multiput(547.17,596.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(549,599.67){\rule{0.241pt}{0.400pt}}
\multiput(549.00,599.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550,601){\usebox{\plotpoint}}
\put(550.0,601.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(552.0,600.0){\usebox{\plotpoint}}
\put(552.67,598){\rule{0.400pt}{0.482pt}}
\multiput(552.17,599.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(553.67,598){\rule{0.400pt}{0.964pt}}
\multiput(553.17,598.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(552.0,600.0){\usebox{\plotpoint}}
\put(555,602.67){\rule{0.241pt}{0.400pt}}
\multiput(555.00,602.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555.0,602.0){\usebox{\plotpoint}}
\put(557,602.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,603.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556.0,604.0){\usebox{\plotpoint}}
\put(558,603){\usebox{\plotpoint}}
\put(557.67,601){\rule{0.400pt}{0.482pt}}
\multiput(557.17,602.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(559,599.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,600.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560.0,599.0){\usebox{\plotpoint}}
\put(561,597.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,598.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(562,596.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,597.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560.0,599.0){\usebox{\plotpoint}}
\put(563,597){\usebox{\plotpoint}}
\put(563,596.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,596.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564.67,596){\rule{0.400pt}{0.482pt}}
\multiput(564.17,597.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(564.0,598.0){\usebox{\plotpoint}}
\put(566,595.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,596.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(566.67,596){\rule{0.400pt}{0.723pt}}
\multiput(566.17,596.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(566.0,596.0){\usebox{\plotpoint}}
\put(568.0,596.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(569,595.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,595.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570,596.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,596.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568.0,596.0){\usebox{\plotpoint}}
\put(571,598){\usebox{\plotpoint}}
\put(572,596.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,597.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573,596.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,596.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571.0,598.0){\usebox{\plotpoint}}
\put(574.0,598.0){\usebox{\plotpoint}}
\put(575,597.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,598.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574.0,599.0){\usebox{\plotpoint}}
\put(576.0,597.0){\usebox{\plotpoint}}
\put(577,596.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,596.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(576.0,597.0){\usebox{\plotpoint}}
\put(578.0,598.0){\usebox{\plotpoint}}
\put(579,595.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,596.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579.67,594){\rule{0.400pt}{0.482pt}}
\multiput(579.17,595.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(581,593.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,593.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579.0,597.0){\usebox{\plotpoint}}
\put(582.0,595.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(584,596.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,596.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582.0,597.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(585.67,598){\rule{0.400pt}{0.482pt}}
\multiput(585.17,598.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(585.0,598.0){\usebox{\plotpoint}}
\put(586.67,599){\rule{0.400pt}{0.723pt}}
\multiput(586.17,599.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(588,600.67){\rule{0.241pt}{0.400pt}}
\multiput(588.00,601.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(589,599.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,600.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587.0,599.0){\usebox{\plotpoint}}
\put(590.0,600.0){\usebox{\plotpoint}}
\put(590.67,599){\rule{0.400pt}{0.482pt}}
\multiput(590.17,600.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(590.0,601.0){\usebox{\plotpoint}}
\put(592,599.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,599.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(592.0,599.0){\usebox{\plotpoint}}
\put(593.0,601.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(595.0,601.0){\usebox{\plotpoint}}
\put(596,600.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,601.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(597,600.67){\rule{0.241pt}{0.400pt}}
\multiput(597.00,600.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(595.0,602.0){\usebox{\plotpoint}}
\put(598,602.67){\rule{0.241pt}{0.400pt}}
\multiput(598.00,603.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599,601.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,602.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598.0,602.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(600,600.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,600.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(601,600.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,601.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(601.67,601){\rule{0.400pt}{0.482pt}}
\multiput(601.17,601.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(600.0,601.0){\usebox{\plotpoint}}
\put(603,603){\usebox{\plotpoint}}
\put(603,602.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,602.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(605,603.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,603.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(604.0,604.0){\usebox{\plotpoint}}
\put(606.0,605.0){\usebox{\plotpoint}}
\put(607,604.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,605.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(606.0,606.0){\usebox{\plotpoint}}
\put(608,605.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,605.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(609,606.67){\rule{0.241pt}{0.400pt}}
\multiput(609.00,606.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(610,606.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,607.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(608.0,605.0){\usebox{\plotpoint}}
\put(611,607){\usebox{\plotpoint}}
\put(611,605.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,606.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(612,605.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,605.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(613.0,607.0){\usebox{\plotpoint}}
\put(613.67,606){\rule{0.400pt}{0.482pt}}
\multiput(613.17,606.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(615,606.67){\rule{0.241pt}{0.400pt}}
\multiput(615.00,607.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(614.0,606.0){\usebox{\plotpoint}}
\put(616,607){\usebox{\plotpoint}}
\put(616.67,607){\rule{0.400pt}{0.482pt}}
\multiput(616.17,607.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(618,607.67){\rule{0.241pt}{0.400pt}}
\multiput(618.00,608.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(616.0,607.0){\usebox{\plotpoint}}
\put(619,605.67){\rule{0.241pt}{0.400pt}}
\multiput(619.00,605.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(620,606.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,606.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(620.67,608){\rule{0.400pt}{0.482pt}}
\multiput(620.17,608.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(619.0,606.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(622,610){\usebox{\plotpoint}}
\put(621.67,608){\rule{0.400pt}{0.482pt}}
\multiput(621.17,609.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(623,607.67){\rule{0.241pt}{0.400pt}}
\multiput(623.00,607.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(624,607.67){\rule{0.241pt}{0.400pt}}
\multiput(624.00,608.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(625.0,608.0){\usebox{\plotpoint}}
\put(626,607.67){\rule{0.241pt}{0.400pt}}
\multiput(626.00,608.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(625.0,609.0){\usebox{\plotpoint}}
\put(627,608.67){\rule{0.241pt}{0.400pt}}
\multiput(627.00,608.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(628,609.67){\rule{0.241pt}{0.400pt}}
\multiput(628.00,609.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(629,610.67){\rule{0.241pt}{0.400pt}}
\multiput(629.00,610.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(627.0,608.0){\usebox{\plotpoint}}
\put(630,612.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,612.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(631,613.67){\rule{0.241pt}{0.400pt}}
\multiput(631.00,613.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(632,614.67){\rule{0.241pt}{0.400pt}}
\multiput(632.00,614.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(630.0,612.0){\usebox{\plotpoint}}
\put(633,615.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,616.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(634,615.67){\rule{0.241pt}{0.400pt}}
\multiput(634.00,615.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(633.0,616.0){\usebox{\plotpoint}}
\put(635.0,617.0){\usebox{\plotpoint}}
\put(636,616.67){\rule{0.241pt}{0.400pt}}
\multiput(636.00,617.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(635.0,618.0){\usebox{\plotpoint}}
\put(639.67,617){\rule{0.400pt}{0.482pt}}
\multiput(639.17,617.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(637.0,617.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(640.67,618){\rule{0.400pt}{0.723pt}}
\multiput(640.17,618.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(641.0,618.0){\usebox{\plotpoint}}
\put(644,619.67){\rule{0.241pt}{0.400pt}}
\multiput(644.00,620.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(645,618.67){\rule{0.241pt}{0.400pt}}
\multiput(645.00,619.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(642.0,621.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(646,619.67){\rule{0.241pt}{0.400pt}}
\multiput(646.00,619.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(646.0,619.0){\usebox{\plotpoint}}
\put(648,619.67){\rule{0.241pt}{0.400pt}}
\multiput(648.00,620.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(647.0,621.0){\usebox{\plotpoint}}
\put(649,620){\usebox{\plotpoint}}
\put(648.67,620){\rule{0.400pt}{0.482pt}}
\multiput(648.17,620.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(650,620.67){\rule{0.241pt}{0.400pt}}
\multiput(650.00,621.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(651,621){\usebox{\plotpoint}}
\put(651.67,619){\rule{0.400pt}{0.482pt}}
\multiput(651.17,620.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(653,617.67){\rule{0.241pt}{0.400pt}}
\multiput(653.00,618.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(651.0,621.0){\usebox{\plotpoint}}
\put(654,617.67){\rule{0.241pt}{0.400pt}}
\multiput(654.00,618.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(654.67,618){\rule{0.400pt}{0.482pt}}
\multiput(654.17,618.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(656,619.67){\rule{0.241pt}{0.400pt}}
\multiput(656.00,619.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(654.0,618.0){\usebox{\plotpoint}}
\put(657,621){\usebox{\plotpoint}}
\put(657,620.67){\rule{0.241pt}{0.400pt}}
\multiput(657.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(658.0,622.0){\usebox{\plotpoint}}
\put(659,622.67){\rule{0.241pt}{0.400pt}}
\multiput(659.00,622.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(660,623.67){\rule{0.241pt}{0.400pt}}
\multiput(660.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(661,623.67){\rule{0.241pt}{0.400pt}}
\multiput(661.00,624.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(659.0,622.0){\usebox{\plotpoint}}
\put(662,624.67){\rule{0.241pt}{0.400pt}}
\multiput(662.00,624.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663,625.67){\rule{0.241pt}{0.400pt}}
\multiput(663.00,625.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(664,625.67){\rule{0.241pt}{0.400pt}}
\multiput(664.00,626.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(662.0,624.0){\usebox{\plotpoint}}
\put(665.0,626.0){\usebox{\plotpoint}}
\put(665.0,627.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(667,627.67){\rule{0.241pt}{0.400pt}}
\multiput(667.00,627.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(667.0,627.0){\usebox{\plotpoint}}
\put(668.0,629.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(670,628.67){\rule{0.241pt}{0.400pt}}
\multiput(670.00,629.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(670.0,629.0){\usebox{\plotpoint}}
\put(671.0,629.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(673,629.67){\rule{0.241pt}{0.400pt}}
\multiput(673.00,630.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(674,628.67){\rule{0.241pt}{0.400pt}}
\multiput(674.00,629.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(673.0,629.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(675,630.67){\rule{0.241pt}{0.400pt}}
\multiput(675.00,630.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(675.67,632){\rule{0.400pt}{0.482pt}}
\multiput(675.17,632.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(675.0,629.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(678,632.67){\rule{0.241pt}{0.400pt}}
\multiput(678.00,633.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678.67,633){\rule{0.400pt}{0.482pt}}
\multiput(678.17,633.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(680,633.67){\rule{0.241pt}{0.400pt}}
\multiput(680.00,634.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(677.0,634.0){\usebox{\plotpoint}}
\put(681,634){\usebox{\plotpoint}}
\put(681,632.67){\rule{0.241pt}{0.400pt}}
\multiput(681.00,633.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(682.0,633.0){\usebox{\plotpoint}}
\put(683.0,633.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(684,634.67){\rule{0.241pt}{0.400pt}}
\multiput(684.00,634.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(683.0,635.0){\usebox{\plotpoint}}
\put(686,634.67){\rule{0.241pt}{0.400pt}}
\multiput(686.00,635.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(685.0,636.0){\usebox{\plotpoint}}
\put(688,634.67){\rule{0.241pt}{0.400pt}}
\multiput(688.00,634.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(687.0,635.0){\usebox{\plotpoint}}
\put(688.67,635){\rule{0.400pt}{0.482pt}}
\multiput(688.17,635.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(690,635.67){\rule{0.241pt}{0.400pt}}
\multiput(690.00,636.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(689.0,635.0){\usebox{\plotpoint}}
\put(691.0,636.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(692,637.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,637.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(691.0,638.0){\usebox{\plotpoint}}
\put(694,638.67){\rule{0.241pt}{0.400pt}}
\multiput(694.00,638.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(695,639.67){\rule{0.241pt}{0.400pt}}
\multiput(695.00,639.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(696,639.67){\rule{0.241pt}{0.400pt}}
\multiput(696.00,640.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693.0,639.0){\usebox{\plotpoint}}
\put(697.0,640.0){\usebox{\plotpoint}}
\put(698,639.67){\rule{0.241pt}{0.400pt}}
\multiput(698.00,640.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(697.0,641.0){\usebox{\plotpoint}}
\put(699.0,640.0){\usebox{\plotpoint}}
\put(701,640.67){\rule{0.241pt}{0.400pt}}
\multiput(701.00,640.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(699.0,641.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(702,642){\usebox{\plotpoint}}
\put(702,641.67){\rule{0.241pt}{0.400pt}}
\multiput(702.00,641.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(703,642.67){\rule{0.241pt}{0.400pt}}
\multiput(703.00,642.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(704,642.67){\rule{0.241pt}{0.400pt}}
\multiput(704.00,643.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(705,643.67){\rule{0.241pt}{0.400pt}}
\multiput(705.00,643.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(705.0,643.0){\usebox{\plotpoint}}
\put(706.0,645.0){\usebox{\plotpoint}}
\put(707.0,645.0){\usebox{\plotpoint}}
\put(708.67,644){\rule{0.400pt}{0.482pt}}
\multiput(708.17,645.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(707.0,646.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(710,644){\usebox{\plotpoint}}
\put(710,643.67){\rule{0.241pt}{0.400pt}}
\multiput(710.00,643.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(711,644.67){\rule{0.241pt}{0.400pt}}
\multiput(711.00,644.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(712,644.67){\rule{0.241pt}{0.400pt}}
\multiput(712.00,645.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(713,644.67){\rule{0.241pt}{0.400pt}}
\multiput(713.00,645.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(713.0,645.0){\usebox{\plotpoint}}
\put(714.0,645.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(716.0,644.0){\usebox{\plotpoint}}
\put(717,643.67){\rule{0.241pt}{0.400pt}}
\multiput(717.00,643.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(716.0,644.0){\usebox{\plotpoint}}
\put(718,645.67){\rule{0.241pt}{0.400pt}}
\multiput(718.00,646.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(718.0,645.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(720,645.67){\rule{0.241pt}{0.400pt}}
\multiput(720.00,645.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(719.0,646.0){\usebox{\plotpoint}}
\put(721,647){\usebox{\plotpoint}}
\put(725,646.67){\rule{0.241pt}{0.400pt}}
\multiput(725.00,646.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(721.0,647.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(726.0,647.0){\usebox{\plotpoint}}
\put(727,645.67){\rule{0.241pt}{0.400pt}}
\multiput(727.00,646.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(728,645.67){\rule{0.241pt}{0.400pt}}
\multiput(728.00,645.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(726.0,647.0){\usebox{\plotpoint}}
\put(729,647){\usebox{\plotpoint}}
\put(730,646.67){\rule{0.241pt}{0.400pt}}
\multiput(730.00,646.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(731,647.67){\rule{0.241pt}{0.400pt}}
\multiput(731.00,647.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(729.0,647.0){\usebox{\plotpoint}}
\put(732,649){\usebox{\plotpoint}}
\put(732.0,649.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(734,647.67){\rule{0.241pt}{0.400pt}}
\multiput(734.00,647.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(734.67,649){\rule{0.400pt}{0.482pt}}
\multiput(734.17,649.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(736,649.67){\rule{0.241pt}{0.400pt}}
\multiput(736.00,650.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(734.0,648.0){\usebox{\plotpoint}}
\put(737,650){\usebox{\plotpoint}}
\put(738,648.67){\rule{0.241pt}{0.400pt}}
\multiput(738.00,649.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(737.0,650.0){\usebox{\plotpoint}}
\put(739.0,649.0){\usebox{\plotpoint}}
\put(740,649.67){\rule{0.241pt}{0.400pt}}
\multiput(740.00,649.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(741,649.67){\rule{0.241pt}{0.400pt}}
\multiput(741.00,650.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740.0,649.0){\usebox{\plotpoint}}
\put(742,650){\usebox{\plotpoint}}
\put(742,649.67){\rule{0.241pt}{0.400pt}}
\multiput(742.00,649.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(743,650.67){\rule{0.241pt}{0.400pt}}
\multiput(743.00,650.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(744,650.67){\rule{0.241pt}{0.400pt}}
\multiput(744.00,651.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(745,651){\usebox{\plotpoint}}
\put(745,649.67){\rule{0.241pt}{0.400pt}}
\multiput(745.00,650.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(747,648.67){\rule{0.241pt}{0.400pt}}
\multiput(747.00,649.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(746.0,650.0){\usebox{\plotpoint}}
\put(748.0,649.0){\usebox{\plotpoint}}
\put(749,649.67){\rule{0.241pt}{0.400pt}}
\multiput(749.00,649.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(748.0,650.0){\usebox{\plotpoint}}
\put(750,651){\usebox{\plotpoint}}
\put(750,649.67){\rule{0.241pt}{0.400pt}}
\multiput(750.00,650.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(752,649.67){\rule{0.241pt}{0.400pt}}
\multiput(752.00,649.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(751.0,650.0){\usebox{\plotpoint}}
\put(753,651){\usebox{\plotpoint}}
\put(755,649.67){\rule{0.241pt}{0.400pt}}
\multiput(755.00,650.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(753.0,651.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(756.0,650.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(756.0,652.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(761.0,652.0){\usebox{\plotpoint}}
\put(763,652.67){\rule{0.241pt}{0.400pt}}
\multiput(763.00,652.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(761.0,653.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(764,654){\usebox{\plotpoint}}
\put(764,653.67){\rule{0.241pt}{0.400pt}}
\multiput(764.00,653.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(765,654.67){\rule{0.241pt}{0.400pt}}
\multiput(765.00,654.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(766,656){\usebox{\plotpoint}}
\put(766,654.67){\rule{0.241pt}{0.400pt}}
\multiput(766.00,655.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(766.67,655){\rule{0.400pt}{0.482pt}}
\multiput(766.17,655.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(768.0,657.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(772.0,656.0){\usebox{\plotpoint}}
\put(772.0,656.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(774.0,656.0){\usebox{\plotpoint}}
\put(775,656.67){\rule{0.241pt}{0.400pt}}
\multiput(775.00,656.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(774.0,657.0){\usebox{\plotpoint}}
\put(776.0,658.0){\usebox{\plotpoint}}
\put(777.0,658.0){\usebox{\plotpoint}}
\put(777.0,659.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(782.0,659.0){\usebox{\plotpoint}}
\put(782.0,660.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(785.0,660.0){\usebox{\plotpoint}}
\put(785.0,661.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(788,661.67){\rule{0.241pt}{0.400pt}}
\multiput(788.00,661.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(788.67,661){\rule{0.400pt}{0.482pt}}
\multiput(788.17,662.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(788.0,661.0){\usebox{\plotpoint}}
\put(790.0,661.0){\usebox{\plotpoint}}
\put(791,661.67){\rule{0.241pt}{0.400pt}}
\multiput(791.00,661.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(790.0,662.0){\usebox{\plotpoint}}
\put(792.0,663.0){\usebox{\plotpoint}}
\put(793.0,663.0){\usebox{\plotpoint}}
\put(793.0,664.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(796.0,663.0){\usebox{\plotpoint}}
\put(796.0,663.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(798.0,663.0){\usebox{\plotpoint}}
\put(800,663.67){\rule{0.241pt}{0.400pt}}
\multiput(800.00,663.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(798.0,664.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(801,665){\usebox{\plotpoint}}
\put(802,664.67){\rule{0.241pt}{0.400pt}}
\multiput(802.00,664.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(801.0,665.0){\usebox{\plotpoint}}
\put(806,665.67){\rule{0.241pt}{0.400pt}}
\multiput(806.00,665.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(803.0,666.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(807,667){\usebox{\plotpoint}}
\put(807,665.67){\rule{0.241pt}{0.400pt}}
\multiput(807.00,666.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(809,665.67){\rule{0.241pt}{0.400pt}}
\multiput(809.00,665.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(808.0,666.0){\usebox{\plotpoint}}
\put(811,665.67){\rule{0.241pt}{0.400pt}}
\multiput(811.00,666.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810.0,667.0){\usebox{\plotpoint}}
\put(812.0,666.0){\usebox{\plotpoint}}
\put(818,665.67){\rule{0.241pt}{0.400pt}}
\multiput(818.00,666.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(819,665.67){\rule{0.241pt}{0.400pt}}
\multiput(819.00,665.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(812.0,667.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(820,667){\usebox{\plotpoint}}
\put(820,666.67){\rule{0.241pt}{0.400pt}}
\multiput(820.00,666.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(822,667.67){\rule{0.241pt}{0.400pt}}
\multiput(822.00,667.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(821.0,668.0){\usebox{\plotpoint}}
\put(823.0,668.0){\usebox{\plotpoint}}
\put(828,667.67){\rule{0.241pt}{0.400pt}}
\multiput(828.00,667.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(829,667.67){\rule{0.241pt}{0.400pt}}
\multiput(829.00,668.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(830,667.67){\rule{0.241pt}{0.400pt}}
\multiput(830.00,667.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(823.0,668.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(831.0,668.0){\usebox{\plotpoint}}
\put(831.0,668.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(833.0,668.0){\usebox{\plotpoint}}
\put(835,668.67){\rule{0.241pt}{0.400pt}}
\multiput(835.00,668.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(833.0,669.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(836,670){\usebox{\plotpoint}}
\put(836,669.67){\rule{0.241pt}{0.400pt}}
\multiput(836.00,669.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(837,670.67){\rule{0.241pt}{0.400pt}}
\multiput(837.00,670.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(841,671.67){\rule{0.241pt}{0.400pt}}
\multiput(841.00,671.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(838.0,672.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(842.0,673.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(844,672.67){\rule{0.241pt}{0.400pt}}
\multiput(844.00,673.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(845,672.67){\rule{0.241pt}{0.400pt}}
\multiput(845.00,672.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(844.0,673.0){\usebox{\plotpoint}}
\put(846.0,674.0){\usebox{\plotpoint}}
\put(847,672.67){\rule{0.241pt}{0.400pt}}
\multiput(847.00,672.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(847.0,673.0){\usebox{\plotpoint}}
\put(848.0,674.0){\usebox{\plotpoint}}
\put(849.0,674.0){\usebox{\plotpoint}}
\put(850,673.67){\rule{0.241pt}{0.400pt}}
\multiput(850.00,674.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(851,673.67){\rule{0.241pt}{0.400pt}}
\multiput(851.00,673.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(849.0,675.0){\usebox{\plotpoint}}
\put(852,675){\usebox{\plotpoint}}
\put(852.0,675.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(855.0,675.0){\usebox{\plotpoint}}
\put(863,675.67){\rule{0.241pt}{0.400pt}}
\multiput(863.00,675.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(855.0,676.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(866,675.67){\rule{0.241pt}{0.400pt}}
\multiput(866.00,676.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(867,675.67){\rule{0.241pt}{0.400pt}}
\multiput(867.00,675.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(864.0,677.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(868,677){\usebox{\plotpoint}}
\put(870,676.67){\rule{0.241pt}{0.400pt}}
\multiput(870.00,676.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(868.0,677.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(871,678){\usebox{\plotpoint}}
\put(873,677.67){\rule{0.241pt}{0.400pt}}
\multiput(873.00,677.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(871.0,678.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(879,678.67){\rule{0.241pt}{0.400pt}}
\multiput(879.00,678.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(874.0,679.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(883,678.67){\rule{0.241pt}{0.400pt}}
\multiput(883.00,679.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(880.0,680.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(884,679){\usebox{\plotpoint}}
\put(884.0,679.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(887.0,679.0){\usebox{\plotpoint}}
\put(892,679.67){\rule{0.241pt}{0.400pt}}
\multiput(892.00,679.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(887.0,680.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(893.0,681.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(900.0,681.0){\usebox{\plotpoint}}
\put(901,681.67){\rule{0.241pt}{0.400pt}}
\multiput(901.00,681.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(900.0,682.0){\usebox{\plotpoint}}
\put(910,682.67){\rule{0.241pt}{0.400pt}}
\multiput(910.00,682.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(902.0,683.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(911,684){\usebox{\plotpoint}}
\put(913,683.67){\rule{0.241pt}{0.400pt}}
\multiput(913.00,683.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(911.0,684.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(914,685){\usebox{\plotpoint}}
\put(914.0,685.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(916,684.67){\rule{0.241pt}{0.400pt}}
\multiput(916.00,685.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(916.0,685.0){\usebox{\plotpoint}}
\put(918,684.67){\rule{0.241pt}{0.400pt}}
\multiput(918.00,684.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(917.0,685.0){\usebox{\plotpoint}}
\put(919,686){\usebox{\plotpoint}}
\put(919,684.67){\rule{0.241pt}{0.400pt}}
\multiput(919.00,685.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(920,684.67){\rule{0.241pt}{0.400pt}}
\multiput(920.00,684.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(923,685.67){\rule{0.241pt}{0.400pt}}
\multiput(923.00,685.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(921.0,686.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(924,687){\usebox{\plotpoint}}
\put(924.0,687.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(930.0,687.0){\usebox{\plotpoint}}
\put(934,687.67){\rule{0.241pt}{0.400pt}}
\multiput(934.00,687.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(930.0,688.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(935,689){\usebox{\plotpoint}}
\put(935.0,689.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(940.0,689.0){\usebox{\plotpoint}}
\put(946,689.67){\rule{0.241pt}{0.400pt}}
\multiput(946.00,689.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(940.0,690.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(947.0,691.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(951.0,691.0){\usebox{\plotpoint}}
\put(951.0,692.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(956,690.67){\rule{0.241pt}{0.400pt}}
\multiput(956.00,690.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(956.0,691.0){\usebox{\plotpoint}}
\put(959,691.67){\rule{0.241pt}{0.400pt}}
\multiput(959.00,691.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(957.0,692.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(960.0,693.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(967.0,693.0){\usebox{\plotpoint}}
\put(973,693.67){\rule{0.241pt}{0.400pt}}
\multiput(973.00,693.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(967.0,694.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(974.0,695.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(983.0,695.0){\usebox{\plotpoint}}
\put(987,695.67){\rule{0.241pt}{0.400pt}}
\multiput(987.00,695.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(983.0,696.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(988.0,697.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(994.0,697.0){\usebox{\plotpoint}}
\put(994.0,698.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(999.0,698.0){\usebox{\plotpoint}}
\put(1003,698.67){\rule{0.241pt}{0.400pt}}
\multiput(1003.00,698.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(999.0,699.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1004.0,700.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1007.0,700.0){\usebox{\plotpoint}}
\put(1016,700.67){\rule{0.241pt}{0.400pt}}
\multiput(1016.00,700.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1007.0,701.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1017.0,702.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1021.0,702.0){\usebox{\plotpoint}}
\put(1021.0,703.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1026,701.67){\rule{0.241pt}{0.400pt}}
\multiput(1026.00,701.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1026.0,702.0){\usebox{\plotpoint}}
\put(1031,702.67){\rule{0.241pt}{0.400pt}}
\multiput(1031.00,702.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1027.0,703.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1032.0,704.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1039.0,704.0){\usebox{\plotpoint}}
\put(1043,704.67){\rule{0.241pt}{0.400pt}}
\multiput(1043.00,704.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1039.0,705.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1057,705.67){\rule{0.241pt}{0.400pt}}
\multiput(1057.00,705.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1044.0,706.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1058,707){\usebox{\plotpoint}}
\put(1063,706.67){\rule{0.241pt}{0.400pt}}
\multiput(1063.00,706.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1058.0,707.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1067,707.67){\rule{0.241pt}{0.400pt}}
\multiput(1067.00,707.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1064.0,708.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1068.0,709.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1077.0,709.0){\usebox{\plotpoint}}
\put(1081,709.67){\rule{0.241pt}{0.400pt}}
\multiput(1081.00,709.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1077.0,710.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1082,711){\usebox{\plotpoint}}
\put(1089,710.67){\rule{0.241pt}{0.400pt}}
\multiput(1089.00,710.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1082.0,711.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1090,712){\usebox{\plotpoint}}
\put(1101,711.67){\rule{0.241pt}{0.400pt}}
\multiput(1101.00,711.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1090.0,712.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1109,712.67){\rule{0.241pt}{0.400pt}}
\multiput(1109.00,712.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1102.0,713.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1110.0,714.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1117.0,714.0){\usebox{\plotpoint}}
\put(1122,714.67){\rule{0.241pt}{0.400pt}}
\multiput(1122.00,714.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1117.0,715.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1134,715.67){\rule{0.241pt}{0.400pt}}
\multiput(1134.00,715.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1123.0,716.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1135.0,717.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1144.0,717.0){\usebox{\plotpoint}}
\put(1150,717.67){\rule{0.241pt}{0.400pt}}
\multiput(1150.00,717.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1144.0,718.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1162,718.67){\rule{0.241pt}{0.400pt}}
\multiput(1162.00,718.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1151.0,719.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1163.0,720.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1173.0,720.0){\usebox{\plotpoint}}
\put(1181,720.67){\rule{0.241pt}{0.400pt}}
\multiput(1181.00,720.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1173.0,721.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1188,721.67){\rule{0.241pt}{0.400pt}}
\multiput(1188.00,721.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1182.0,722.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1189,723){\usebox{\plotpoint}}
\put(1196,722.67){\rule{0.241pt}{0.400pt}}
\multiput(1196.00,722.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1189.0,723.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1197,722.67){\rule{0.241pt}{0.400pt}}
\multiput(1197.00,722.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1197.0,723.0){\usebox{\plotpoint}}
\put(1203,723.67){\rule{0.241pt}{0.400pt}}
\multiput(1203.00,723.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1198.0,724.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1204.0,725.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1213.0,725.0){\usebox{\plotpoint}}
\put(1221,725.67){\rule{0.241pt}{0.400pt}}
\multiput(1221.00,725.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1213.0,726.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1240,726.67){\rule{0.241pt}{0.400pt}}
\multiput(1240.00,726.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1222.0,727.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1247,727.67){\rule{0.241pt}{0.400pt}}
\multiput(1247.00,727.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1241.0,728.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1248,729){\usebox{\plotpoint}}
\put(1253,728.67){\rule{0.241pt}{0.400pt}}
\multiput(1253.00,728.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1248.0,729.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1254.0,730.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1264.0,730.0){\usebox{\plotpoint}}
\put(1264.0,731.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1272.0,731.0){\usebox{\plotpoint}}
\put(1280,731.67){\rule{0.241pt}{0.400pt}}
\multiput(1280.00,731.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1272.0,732.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1281.0,733.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1291.0,733.0){\usebox{\plotpoint}}
\put(1308,733.67){\rule{0.241pt}{0.400pt}}
\multiput(1308.00,733.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1291.0,734.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1309.0,735.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1320.0,735.0){\usebox{\plotpoint}}
\put(1328,735.67){\rule{0.241pt}{0.400pt}}
\multiput(1328.00,735.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1320.0,736.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1339,736.67){\rule{0.241pt}{0.400pt}}
\multiput(1339.00,736.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1329.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1351,737.67){\rule{0.241pt}{0.400pt}}
\multiput(1351.00,737.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1340.0,738.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1364,738.67){\rule{0.241pt}{0.400pt}}
\multiput(1364.00,738.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1352.0,739.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1378,739.67){\rule{0.241pt}{0.400pt}}
\multiput(1378.00,739.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1365.0,740.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1379,741){\usebox{\plotpoint}}
\put(1395,740.67){\rule{0.241pt}{0.400pt}}
\multiput(1395.00,740.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1379.0,741.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1409,741.67){\rule{0.241pt}{0.400pt}}
\multiput(1409.00,741.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1396.0,742.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1410.0,743.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{157.789pt}}
\put(211.0,131.0){\rule[-0.200pt]{306.907pt}{0.400pt}}
\put(1485.0,131.0){\rule[-0.200pt]{0.400pt}{157.789pt}}
\put(211.0,786.0){\rule[-0.200pt]{306.907pt}{0.400pt}}
\end{picture}

